Learning an Unreferenced Metric for Online Dialogue Evaluation

Evaluating the quality of a dialogue interaction between two agents is a difficult task, especially in open-domain chit-chat style dialogue. There have been recent efforts to develop automatic dialogue evaluation metrics, but most of them do not generalize to unseen datasets and/or need a human-generated reference response during inference, making it infeasible for online evaluation. Here, we propose an unreferenced automated evaluation metric that uses large pre-trained language models to extract latent representations of utterances, and leverages the temporal transitions that exist between them. We show that our model achieves higher correlation with human annotations in an online setting, while not requiring true responses for comparison during inference.

==> Unref Dialog Eval - ACL/figures/model_diagram.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641

%Shape: Circle [id:dp6641888876917996] 
\draw   (60,73) .. controls (60,59.19) and (71.19,48) .. (85,48) .. controls (98.81,48) and (110,59.19) .. (110,73) .. controls (110,86.81) and (98.81,98) .. (85,98) .. controls (71.19,98) and (60,86.81) .. (60,73) -- cycle ;
%Shape: Circle [id:dp5978950084592525] 
\draw   (60.5,151) .. controls (60.5,137.19) and (71.69,126) .. (85.5,126) .. controls (99.31,126) and (110.5,137.19) .. (110.5,151) .. controls (110.5,164.81) and (99.31,176) .. (85.5,176) .. controls (71.69,176) and (60.5,164.81) .. (60.5,151) -- cycle ;
%Straight Lines [id:da6076625349252118] 
\draw    (85,98) -- (85.46,124) ;
\draw [shift={(85.5,126)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7181857417370443] 
\draw    (86,177) -- (86.46,203) ;
\draw [shift={(86.5,205)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp5500423727234234] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (62,248) .. controls (62,234.19) and (73.19,223) .. (87,223) .. controls (100.81,223) and (112,234.19) .. (112,248) .. controls (112,261.81) and (100.81,273) .. (87,273) .. controls (73.19,273) and (62,261.81) .. (62,248) -- cycle ;
%Shape: Circle [id:dp3130609758958727] 
\draw   (62.5,326) .. controls (62.5,312.19) and (73.69,301) .. (87.5,301) .. controls (101.31,301) and (112.5,312.19) .. (112.5,326) .. controls (112.5,339.81) and (101.31,351) .. (87.5,351) .. controls (73.69,351) and (62.5,339.81) .. (62.5,326) -- cycle ;
%Straight Lines [id:da4803230343919509] 
\draw    (87,273) -- (87.46,299) ;
\draw [shift={(87.5,301)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp9253481110232511] 
\draw   (260,74) .. controls (260,60.19) and (271.19,49) .. (285,49) .. controls (298.81,49) and (310,60.19) .. (310,74) .. controls (310,87.81) and (298.81,99) .. (285,99) .. controls (271.19,99) and (260,87.81) .. (260,74) -- cycle ;
%Shape: Circle [id:dp2899557831723991] 
\draw   (260.5,152) .. controls (260.5,138.19) and (271.69,127) .. (285.5,127) .. controls (299.31,127) and (310.5,138.19) .. (310.5,152) .. controls (310.5,165.81) and (299.31,177) .. (285.5,177) .. controls (271.69,177) and (260.5,165.81) .. (260.5,152) -- cycle ;
%Straight Lines [id:da01161237253157199] 
\draw    (285,99) -- (285.46,125) ;
\draw [shift={(285.5,127)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da007378254609899937] 
\draw    (286,178) -- (286.46,204) ;
\draw [shift={(286.5,206)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp19437839968353066] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (262,249) .. controls (262,235.19) and (273.19,224) .. (287,224) .. controls (300.81,224) and (312,235.19) .. (312,249) .. controls (312,262.81) and (300.81,274) .. (287,274) .. controls (273.19,274) and (262,262.81) .. (262,249) -- cycle ;
%Shape: Circle [id:dp02244367712322415] 
\draw   (262.5,327) .. controls (262.5,313.19) and (273.69,302) .. (287.5,302) .. controls (301.31,302) and (312.5,313.19) .. (312.5,327) .. controls (312.5,340.81) and (301.31,352) .. (287.5,352) .. controls (273.69,352) and (262.5,340.81) .. (262.5,327) -- cycle ;
%Straight Lines [id:da6863915453638398] 
\draw    (287,274) -- (287.46,300) ;
\draw [shift={(287.5,302)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect [id:dp1624169396055941] 
\draw   (171,64.5) .. controls (171,60.36) and (174.36,57) .. (178.5,57) -- (201,57) .. controls (205.14,57) and (208.5,60.36) .. (208.5,64.5) -- (208.5,427.5) .. controls (208.5,431.64) and (205.14,435) .. (201,435) -- (178.5,435) .. controls (174.36,435) and (171,431.64) .. (171,427.5) -- cycle ;
%Straight Lines [id:da675754747409925] 
\draw    (114,78) -- (162.5,78) ;
\draw [shift={(164.5,78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4385993142522695] 
\draw    (214,79) -- (255.5,79) ;
\draw [shift={(257.5,79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4484471270485755] 
\draw    (116,153) -- (164.5,153) ;
\draw [shift={(166.5,153)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9088390349520634] 
\draw    (118,249) -- (166.5,249) ;
\draw [shift={(168.5,249)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da999478409447899] 
\draw    (117,330) -- (165.5,330) ;
\draw [shift={(167.5,330)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da013142932798269502] 
\draw    (212,155) -- (253.5,155) ;
\draw [shift={(255.5,155)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da18243870824903352] 
\draw    (215.5,254) -- (257,254) ;
\draw [shift={(259,254)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da15316306563851212] 
\draw    (213.5,330) -- (255,330) ;
\draw [shift={(257,330)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp5038831932528673] 
\draw   (373,72) .. controls (373,58.19) and (384.19,47) .. (398,47) .. controls (411.81,47) and (423,58.19) .. (423,72) .. controls (423,85.81) and (411.81,97) .. (398,97) .. controls (384.19,97) and (373,85.81) .. (373,72) -- cycle ;
%Shape: Circle [id:dp38632929304434116] 
\draw   (373.5,150) .. controls (373.5,136.19) and (384.69,125) .. (398.5,125) .. controls (412.31,125) and (423.5,136.19) .. (423.5,150) .. controls (423.5,163.81) and (412.31,175) .. (398.5,175) .. controls (384.69,175) and (373.5,163.81) .. (373.5,150) -- cycle ;
%Straight Lines [id:da06371521313819617] 
\draw    (398,97) -- (398.46,123) ;
\draw [shift={(398.5,125)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5939301152869703] 
\draw    (399,176) -- (399.46,202) ;
\draw [shift={(399.5,204)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp6835464419433241] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (375,247) .. controls (375,233.19) and (386.19,222) .. (400,222) .. controls (413.81,222) and (425,233.19) .. (425,247) .. controls (425,260.81) and (413.81,272) .. (400,272) .. controls (386.19,272) and (375,260.81) .. (375,247) -- cycle ;
%Shape: Circle [id:dp2781713538589383] 
\draw   (375.5,325) .. controls (375.5,311.19) and (386.69,300) .. (400.5,300) .. controls (414.31,300) and (425.5,311.19) .. (425.5,325) .. controls (425.5,338.81) and (414.31,350) .. (400.5,350) .. controls (386.69,350) and (375.5,338.81) .. (375.5,325) -- cycle ;
%Straight Lines [id:da43135065196532674] 
\draw    (400,272) -- (400.46,298) ;
\draw [shift={(400.5,300)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9424094019843163] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,77) -- (362.5,77) ;
\draw [shift={(364.5,77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9918576257151122] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,154) -- (362.5,154) ;
\draw [shift={(364.5,154)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3067097964843566] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (323,251) -- (364.5,251) ;
\draw [shift={(366.5,251)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9787484837783562] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (324,328) -- (365.5,328) ;
\draw [shift={(367.5,328)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp4465952659710286] 
\draw   (474.5,205) .. controls (474.5,191.19) and (485.69,180) .. (499.5,180) .. controls (513.31,180) and (524.5,191.19) .. (524.5,205) .. controls (524.5,218.81) and (513.31,230) .. (499.5,230) .. controls (485.69,230) and (474.5,218.81) .. (474.5,205) -- cycle ;
%Shape: Circle [id:dp09336937523419109] 
\draw   (273.5,516) .. controls (273.5,502.19) and (284.69,491) .. (298.5,491) .. controls (312.31,491) and (323.5,502.19) .. (323.5,516) .. controls (323.5,529.81) and (312.31,541) .. (298.5,541) .. controls (284.69,541) and (273.5,529.81) .. (273.5,516) -- cycle ;
%Shape: Circle [id:dp34612877830742117] 
\draw   (63.5,406) .. controls (63.5,392.19) and (74.69,381) .. (88.5,381) .. controls (102.31,381) and (113.5,392.19) .. (113.5,406) .. controls (113.5,419.81) and (102.31,431) .. (88.5,431) .. controls (74.69,431) and (63.5,419.81) .. (63.5,406) -- cycle ;
%Straight Lines [id:da7427337662585367] 
\draw    (88,353) -- (88.46,379) ;
\draw [shift={(88.5,381)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da23375343211464528] 
\draw    (118,411) -- (166.5,411) ;
\draw [shift={(168.5,411)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9558615031042277] 
\draw    (230,521) -- (267.5,521) ;
\draw [shift={(269.5,521)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp3448009065956963] 
\draw   (273.5,425) .. controls (273.5,411.19) and (284.69,400) .. (298.5,400) .. controls (312.31,400) and (323.5,411.19) .. (323.5,425) .. controls (323.5,438.81) and (312.31,450) .. (298.5,450) .. controls (284.69,450) and (273.5,438.81) .. (273.5,425) -- cycle ;
%Rounded Rect [id:dp4057282661818389] 
\draw   (362,463) .. controls (362,458.58) and (365.58,455) .. (370,455) -- (424,455) .. controls (428.42,455) and (432,458.58) .. (432,463) -- (432,487) .. controls (432,491.42) and (428.42,495) .. (424,495) -- (370,495) .. controls (365.58,495) and (362,491.42) .. (362,487) -- cycle ;
%Straight Lines [id:da5817097713099111] 
\draw    (328.5,429) -- (402.5,429) -- (402.5,450) ;
\draw [shift={(402.5,452)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3086588407146331] 
\draw    (329.5,519) -- (403.5,519) -- (402.59,498) ;
\draw [shift={(402.5,496)}, rotate = 447.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da632007747500198] 
\draw    (298.5,450) -- (298.5,491) -- (298.5,470.5) -- (356.5,471.95) ;
\draw [shift={(358.5,472)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da29027774287078145] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (423,78) .. controls (425.23,78.75) and (425.97,80.25) .. (425.22,82.48) .. controls (424.47,84.71) and (425.21,86.21) .. (427.44,86.96) .. controls (429.67,87.71) and (430.41,89.21) .. (429.66,91.44) .. controls (428.91,93.67) and (429.65,95.17) .. (431.88,95.92) .. controls (434.11,96.67) and (434.85,98.17) .. (434.1,100.4) .. controls (433.35,102.63) and (434.09,104.13) .. (436.32,104.88) .. controls (438.55,105.63) and (439.29,107.13) .. (438.54,109.36) .. controls (437.79,111.59) and (438.53,113.09) .. (440.76,113.84) .. controls (442.99,114.59) and (443.73,116.09) .. (442.98,118.32) .. controls (442.23,120.55) and (442.97,122.05) .. (445.2,122.8) .. controls (447.43,123.55) and (448.17,125.05) .. (447.42,127.28) .. controls (446.67,129.51) and (447.41,131.01) .. (449.64,131.76) .. controls (451.87,132.51) and (452.61,134.01) .. (451.86,136.24) .. controls (451.11,138.47) and (451.85,139.97) .. (454.08,140.72) .. controls (456.31,141.47) and (457.06,142.97) .. (456.31,145.2) .. controls (455.56,147.43) and (456.3,148.93) .. (458.53,149.68) .. controls (460.76,150.43) and (461.5,151.93) .. (460.75,154.16) .. controls (460,156.39) and (460.74,157.89) .. (462.97,158.64) .. controls (465.2,159.39) and (465.94,160.89) .. (465.19,163.12) .. controls (464.44,165.35) and (465.18,166.85) .. (467.41,167.6) .. controls (469.64,168.35) and (470.38,169.85) .. (469.63,172.08) .. controls (468.88,174.31) and (469.62,175.81) .. (471.85,176.56) .. controls (474.08,177.31) and (474.82,178.81) .. (474.07,181.04) -- (475.06,183.04) -- (478.61,190.21) ;
\draw [shift={(479.5,192)}, rotate = 243.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2832300507275527] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (423,157) .. controls (425.35,156.92) and (426.57,158.06) .. (426.66,160.41) .. controls (426.75,162.76) and (427.97,163.9) .. (430.32,163.82) .. controls (432.67,163.74) and (433.89,164.88) .. (433.97,167.23) .. controls (434.06,169.58) and (435.28,170.72) .. (437.63,170.64) .. controls (439.98,170.56) and (441.2,171.7) .. (441.29,174.05) .. controls (441.38,176.4) and (442.6,177.54) .. (444.95,177.45) .. controls (447.3,177.37) and (448.52,178.51) .. (448.6,180.86) .. controls (448.69,183.21) and (449.91,184.35) .. (452.26,184.27) .. controls (454.61,184.19) and (455.83,185.33) .. (455.92,187.68) .. controls (456.01,190.03) and (457.23,191.17) .. (459.58,191.09) .. controls (461.93,191.01) and (463.15,192.15) .. (463.23,194.5) .. controls (463.32,196.85) and (464.54,197.99) .. (466.89,197.91) -- (467.18,198.18) -- (473.04,203.64) ;
\draw [shift={(474.5,205)}, rotate = 222.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5797660952083685] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (427,255) .. controls (427.54,252.71) and (428.96,251.83) .. (431.25,252.36) .. controls (433.54,252.89) and (434.96,252.01) .. (435.49,249.72) .. controls (436.03,247.43) and (437.45,246.55) .. (439.74,247.08) .. controls (442.03,247.61) and (443.45,246.73) .. (443.99,244.44) .. controls (444.52,242.15) and (445.94,241.27) .. (448.23,241.81) .. controls (450.52,242.34) and (451.94,241.46) .. (452.48,239.17) .. controls (453.02,236.88) and (454.44,236) .. (456.73,236.53) .. controls (459.02,237.06) and (460.44,236.18) .. (460.98,233.89) .. controls (461.51,231.6) and (462.93,230.72) .. (465.22,231.25) .. controls (467.51,231.78) and (468.93,230.9) .. (469.47,228.61) -- (470.01,228.28) -- (476.8,224.06) ;
\draw [shift={(478.5,223)}, rotate = 508.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9579830219735956] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (427,317) .. controls (426.52,314.69) and (427.43,313.3) .. (429.74,312.82) .. controls (432.05,312.33) and (432.96,310.94) .. (432.47,308.63) .. controls (431.99,306.32) and (432.9,304.93) .. (435.21,304.45) .. controls (437.52,303.96) and (438.43,302.57) .. (437.94,300.26) .. controls (437.46,297.95) and (438.37,296.56) .. (440.68,296.08) .. controls (442.99,295.59) and (443.9,294.2) .. (443.42,291.89) .. controls (442.93,289.58) and (443.84,288.19) .. (446.15,287.71) .. controls (448.46,287.22) and (449.37,285.83) .. (448.89,283.52) .. controls (448.41,281.21) and (449.32,279.82) .. (451.63,279.34) .. controls (453.94,278.85) and (454.85,277.46) .. (454.36,275.15) .. controls (453.88,272.84) and (454.79,271.45) .. (457.1,270.97) .. controls (459.41,270.48) and (460.32,269.09) .. (459.83,266.78) .. controls (459.35,264.47) and (460.26,263.08) .. (462.57,262.6) .. controls (464.88,262.11) and (465.79,260.72) .. (465.31,258.41) .. controls (464.82,256.1) and (465.73,254.71) .. (468.04,254.23) .. controls (470.35,253.74) and (471.26,252.35) .. (470.78,250.04) .. controls (470.3,247.73) and (471.21,246.34) .. (473.52,245.86) .. controls (475.83,245.37) and (476.74,243.98) .. (476.25,241.67) .. controls (475.77,239.36) and (476.68,237.97) .. (478.99,237.49) -- (481.03,234.37) -- (485.41,227.67) ;
\draw [shift={(486.5,226)}, rotate = 483.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9133449772710132] 
\draw    (298.5,373) -- (298.5,398) ;
\draw [shift={(298.5,400)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp44559415071695363] 
\draw   (454.5,453) -- (463.5,453) -- (463.5,475) -- (454.5,475) -- cycle ;
%Shape: Rectangle [id:dp2467048833757841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.5,475) -- (463.5,475) -- (463.5,497) -- (454.5,497) -- cycle ;
%Straight Lines [id:da8005360949419871] 
\draw    (298.5,373) -- (499.5,374) ;


%Straight Lines [id:da7330326971277762] 
\draw    (499.5,230) -- (499.5,374) ;


%Straight Lines [id:da9087832684581356] 
\draw    (230.5,412) -- (230,521) ;


%Straight Lines [id:da8568547924624507] 
\draw    (210,413) -- (230.5,412) ;



% Text Node
\draw (85,73) node   {$u_{1}$};
% Text Node
\draw (285,74) node   {$h_{u}_{1}$};
% Text Node
\draw (192,194) node [rotate=-270] [align=left] {BERT};
% Text Node
\draw (499.5,205) node   {$\hat{h}^{p}$};
% Text Node
\draw (298.5,516) node   {$h^{R}$};
% Text Node
\draw (302.5,420) node   {$\hat{h}^{p} .W$};
% Text Node
\draw (397,475) node  [align=left] {MLP};
% Text Node
\draw (85.5,151) node   {$u_{2}$};
% Text Node
\draw (87.5,326) node   {$u_{n-1}$};
% Text Node
\draw (88.5,406) node   {$u_{n}$};
% Text Node
\draw (285.5,152) node   {$h_{u}_{2}$};
% Text Node
\draw (290.5,327) node   {$h_{u}_{n-1}$};
% Text Node
\draw (398,72) node   {$h'_{u}_{1}$};
% Text Node
\draw (398.5,150) node   {$h'_{u}_{2}$};
% Text Node
\draw (404.5,325) node   {$h'_{u}_{n-1}$};


\end{tikzpicture}


==> figures/model_diagram.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641

%Shape: Circle [id:dp6641888876917996] 
\draw   (60,73) .. controls (60,59.19) and (71.19,48) .. (85,48) .. controls (98.81,48) and (110,59.19) .. (110,73) .. controls (110,86.81) and (98.81,98) .. (85,98) .. controls (71.19,98) and (60,86.81) .. (60,73) -- cycle ;
%Shape: Circle [id:dp5978950084592525] 
\draw   (60.5,151) .. controls (60.5,137.19) and (71.69,126) .. (85.5,126) .. controls (99.31,126) and (110.5,137.19) .. (110.5,151) .. controls (110.5,164.81) and (99.31,176) .. (85.5,176) .. controls (71.69,176) and (60.5,164.81) .. (60.5,151) -- cycle ;
%Straight Lines [id:da6076625349252118] 
\draw    (85,98) -- (85.46,124) ;
\draw [shift={(85.5,126)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7181857417370443] 
\draw    (86,177) -- (86.46,203) ;
\draw [shift={(86.5,205)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp5500423727234234] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (62,248) .. controls (62,234.19) and (73.19,223) .. (87,223) .. controls (100.81,223) and (112,234.19) .. (112,248) .. controls (112,261.81) and (100.81,273) .. (87,273) .. controls (73.19,273) and (62,261.81) .. (62,248) -- cycle ;
%Shape: Circle [id:dp3130609758958727] 
\draw   (62.5,326) .. controls (62.5,312.19) and (73.69,301) .. (87.5,301) .. controls (101.31,301) and (112.5,312.19) .. (112.5,326) .. controls (112.5,339.81) and (101.31,351) .. (87.5,351) .. controls (73.69,351) and (62.5,339.81) .. (62.5,326) -- cycle ;
%Straight Lines [id:da4803230343919509] 
\draw    (87,273) -- (87.46,299) ;
\draw [shift={(87.5,301)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp9253481110232511] 
\draw   (260,74) .. controls (260,60.19) and (271.19,49) .. (285,49) .. controls (298.81,49) and (310,60.19) .. (310,74) .. controls (310,87.81) and (298.81,99) .. (285,99) .. controls (271.19,99) and (260,87.81) .. (260,74) -- cycle ;
%Shape: Circle [id:dp2899557831723991] 
\draw   (260.5,152) .. controls (260.5,138.19) and (271.69,127) .. (285.5,127) .. controls (299.31,127) and (310.5,138.19) .. (310.5,152) .. controls (310.5,165.81) and (299.31,177) .. (285.5,177) .. controls (271.69,177) and (260.5,165.81) .. (260.5,152) -- cycle ;
%Straight Lines [id:da01161237253157199] 
\draw    (285,99) -- (285.46,125) ;
\draw [shift={(285.5,127)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da007378254609899937] 
\draw    (286,178) -- (286.46,204) ;
\draw [shift={(286.5,206)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp19437839968353066] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (262,249) .. controls (262,235.19) and (273.19,224) .. (287,224) .. controls (300.81,224) and (312,235.19) .. (312,249) .. controls (312,262.81) and (300.81,274) .. (287,274) .. controls (273.19,274) and (262,262.81) .. (262,249) -- cycle ;
%Shape: Circle [id:dp02244367712322415] 
\draw   (262.5,327) .. controls (262.5,313.19) and (273.69,302) .. (287.5,302) .. controls (301.31,302) and (312.5,313.19) .. (312.5,327) .. controls (312.5,340.81) and (301.31,352) .. (287.5,352) .. controls (273.69,352) and (262.5,340.81) .. (262.5,327) -- cycle ;
%Straight Lines [id:da6863915453638398] 
\draw    (287,274) -- (287.46,300) ;
\draw [shift={(287.5,302)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect [id:dp1624169396055941] 
\draw   (171,64.5) .. controls (171,60.36) and (174.36,57) .. (178.5,57) -- (201,57) .. controls (205.14,57) and (208.5,60.36) .. (208.5,64.5) -- (208.5,427.5) .. controls (208.5,431.64) and (205.14,435) .. (201,435) -- (178.5,435) .. controls (174.36,435) and (171,431.64) .. (171,427.5) -- cycle ;
%Straight Lines [id:da675754747409925] 
\draw    (114,78) -- (162.5,78) ;
\draw [shift={(164.5,78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4385993142522695] 
\draw    (214,79) -- (255.5,79) ;
\draw [shift={(257.5,79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4484471270485755] 
\draw    (116,153) -- (164.5,153) ;
\draw [shift={(166.5,153)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9088390349520634] 
\draw    (118,249) -- (166.5,249) ;
\draw [shift={(168.5,249)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da999478409447899] 
\draw    (117,330) -- (165.5,330) ;
\draw [shift={(167.5,330)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da013142932798269502] 
\draw    (212,155) -- (253.5,155) ;
\draw [shift={(255.5,155)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da18243870824903352] 
\draw    (215.5,254) -- (257,254) ;
\draw [shift={(259,254)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da15316306563851212] 
\draw    (213.5,330) -- (255,330) ;
\draw [shift={(257,330)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp5038831932528673] 
\draw   (373,72) .. controls (373,58.19) and (384.19,47) .. (398,47) .. controls (411.81,47) and (423,58.19) .. (423,72) .. controls (423,85.81) and (411.81,97) .. (398,97) .. controls (384.19,97) and (373,85.81) .. (373,72) -- cycle ;
%Shape: Circle [id:dp38632929304434116] 
\draw   (373.5,150) .. controls (373.5,136.19) and (384.69,125) .. (398.5,125) .. controls (412.31,125) and (423.5,136.19) .. (423.5,150) .. controls (423.5,163.81) and (412.31,175) .. (398.5,175) .. controls (384.69,175) and (373.5,163.81) .. (373.5,150) -- cycle ;
%Straight Lines [id:da06371521313819617] 
\draw    (398,97) -- (398.46,123) ;
\draw [shift={(398.5,125)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5939301152869703] 
\draw    (399,176) -- (399.46,202) ;
\draw [shift={(399.5,204)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp6835464419433241] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (375,247) .. controls (375,233.19) and (386.19,222) .. (400,222) .. controls (413.81,222) and (425,233.19) .. (425,247) .. controls (425,260.81) and (413.81,272) .. (400,272) .. controls (386.19,272) and (375,260.81) .. (375,247) -- cycle ;
%Shape: Circle [id:dp2781713538589383] 
\draw   (375.5,325) .. controls (375.5,311.19) and (386.69,300) .. (400.5,300) .. controls (414.31,300) and (425.5,311.19) .. (425.5,325) .. controls (425.5,338.81) and (414.31,350) .. (400.5,350) .. controls (386.69,350) and (375.5,338.81) .. (375.5,325) -- cycle ;
%Straight Lines [id:da43135065196532674] 
\draw    (400,272) -- (400.46,298) ;
\draw [shift={(400.5,300)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9424094019843163] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,77) -- (362.5,77) ;
\draw [shift={(364.5,77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9918576257151122] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,154) -- (362.5,154) ;
\draw [shift={(364.5,154)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3067097964843566] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (323,251) -- (364.5,251) ;
\draw [shift={(366.5,251)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9787484837783562] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (324,328) -- (365.5,328) ;
\draw [shift={(367.5,328)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp4465952659710286] 
\draw   (474.5,205) .. controls (474.5,191.19) and (485.69,180) .. (499.5,180) .. controls (513.31,180) and (524.5,191.19) .. (524.5,205) .. controls (524.5,218.81) and (513.31,230) .. (499.5,230) .. controls (485.69,230) and (474.5,218.81) .. (474.5,205) -- cycle ;
%Shape: Circle [id:dp09336937523419109] 
\draw   (273.5,516) .. controls (273.5,502.19) and (284.69,491) .. (298.5,491) .. controls (312.31,491) and (323.5,502.19) .. (323.5,516) .. controls (323.5,529.81) and (312.31,541) .. (298.5,541) .. controls (284.69,541) and (273.5,529.81) .. (273.5,516) -- cycle ;
%Shape: Circle [id:dp34612877830742117] 
\draw   (63.5,406) .. controls (63.5,392.19) and (74.69,381) .. (88.5,381) .. controls (102.31,381) and (113.5,392.19) .. (113.5,406) .. controls (113.5,419.81) and (102.31,431) .. (88.5,431) .. controls (74.69,431) and (63.5,419.81) .. (63.5,406) -- cycle ;
%Straight Lines [id:da7427337662585367] 
\draw    (88,353) -- (88.46,379) ;
\draw [shift={(88.5,381)}, rotate = 268.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da23375343211464528] 
\draw    (118,411) -- (166.5,411) ;
\draw [shift={(168.5,411)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9558615031042277] 
\draw    (230,521) -- (267.5,521) ;
\draw [shift={(269.5,521)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp3448009065956963] 
\draw   (273.5,425) .. controls (273.5,411.19) and (284.69,400) .. (298.5,400) .. controls (312.31,400) and (323.5,411.19) .. (323.5,425) .. controls (323.5,438.81) and (312.31,450) .. (298.5,450) .. controls (284.69,450) and (273.5,438.81) .. (273.5,425) -- cycle ;
%Rounded Rect [id:dp4057282661818389] 
\draw   (362,463) .. controls (362,458.58) and (365.58,455) .. (370,455) -- (424,455) .. controls (428.42,455) and (432,458.58) .. (432,463) -- (432,487) .. controls (432,491.42) and (428.42,495) .. (424,495) -- (370,495) .. controls (365.58,495) and (362,491.42) .. (362,487) -- cycle ;
%Straight Lines [id:da5817097713099111] 
\draw    (328.5,429) -- (402.5,429) -- (402.5,450) ;
\draw [shift={(402.5,452)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3086588407146331] 
\draw    (329.5,519) -- (403.5,519) -- (402.59,498) ;
\draw [shift={(402.5,496)}, rotate = 447.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da632007747500198] 
\draw    (298.5,450) -- (298.5,491) -- (298.5,470.5) -- (356.5,471.95) ;
\draw [shift={(358.5,472)}, rotate = 181.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da29027774287078145] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (423,78) .. controls (425.23,78.75) and (425.97,80.25) .. (425.22,82.48) .. controls (424.47,84.71) and (425.21,86.21) .. (427.44,86.96) .. controls (429.67,87.71) and (430.41,89.21) .. (429.66,91.44) .. controls (428.91,93.67) and (429.65,95.17) .. (431.88,95.92) .. controls (434.11,96.67) and (434.85,98.17) .. (434.1,100.4) .. controls (433.35,102.63) and (434.09,104.13) .. (436.32,104.88) .. controls (438.55,105.63) and (439.29,107.13) .. (438.54,109.36) .. controls (437.79,111.59) and (438.53,113.09) .. (440.76,113.84) .. controls (442.99,114.59) and (443.73,116.09) .. (442.98,118.32) .. controls (442.23,120.55) and (442.97,122.05) .. (445.2,122.8) .. controls (447.43,123.55) and (448.17,125.05) .. (447.42,127.28) .. controls (446.67,129.51) and (447.41,131.01) .. (449.64,131.76) .. controls (451.87,132.51) and (452.61,134.01) .. (451.86,136.24) .. controls (451.11,138.47) and (451.85,139.97) .. (454.08,140.72) .. controls (456.31,141.47) and (457.06,142.97) .. (456.31,145.2) .. controls (455.56,147.43) and (456.3,148.93) .. (458.53,149.68) .. controls (460.76,150.43) and (461.5,151.93) .. (460.75,154.16) .. controls (460,156.39) and (460.74,157.89) .. (462.97,158.64) .. controls (465.2,159.39) and (465.94,160.89) .. (465.19,163.12) .. controls (464.44,165.35) and (465.18,166.85) .. (467.41,167.6) .. controls (469.64,168.35) and (470.38,169.85) .. (469.63,172.08) .. controls (468.88,174.31) and (469.62,175.81) .. (471.85,176.56) .. controls (474.08,177.31) and (474.82,178.81) .. (474.07,181.04) -- (475.06,183.04) -- (478.61,190.21) ;
\draw [shift={(479.5,192)}, rotate = 243.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2832300507275527] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (423,157) .. controls (425.35,156.92) and (426.57,158.06) .. (426.66,160.41) .. controls (426.75,162.76) and (427.97,163.9) .. (430.32,163.82) .. controls (432.67,163.74) and (433.89,164.88) .. (433.97,167.23) .. controls (434.06,169.58) and (435.28,170.72) .. (437.63,170.64) .. controls (439.98,170.56) and (441.2,171.7) .. (441.29,174.05) .. controls (441.38,176.4) and (442.6,177.54) .. (444.95,177.45) .. controls (447.3,177.37) and (448.52,178.51) .. (448.6,180.86) .. controls (448.69,183.21) and (449.91,184.35) .. (452.26,184.27) .. controls (454.61,184.19) and (455.83,185.33) .. (455.92,187.68) .. controls (456.01,190.03) and (457.23,191.17) .. (459.58,191.09) .. controls (461.93,191.01) and (463.15,192.15) .. (463.23,194.5) .. controls (463.32,196.85) and (464.54,197.99) .. (466.89,197.91) -- (467.18,198.18) -- (473.04,203.64) ;
\draw [shift={(474.5,205)}, rotate = 222.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5797660952083685] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (427,255) .. controls (427.54,252.71) and (428.96,251.83) .. (431.25,252.36) .. controls (433.54,252.89) and (434.96,252.01) .. (435.49,249.72) .. controls (436.03,247.43) and (437.45,246.55) .. (439.74,247.08) .. controls (442.03,247.61) and (443.45,246.73) .. (443.99,244.44) .. controls (444.52,242.15) and (445.94,241.27) .. (448.23,241.81) .. controls (450.52,242.34) and (451.94,241.46) .. (452.48,239.17) .. controls (453.02,236.88) and (454.44,236) .. (456.73,236.53) .. controls (459.02,237.06) and (460.44,236.18) .. (460.98,233.89) .. controls (461.51,231.6) and (462.93,230.72) .. (465.22,231.25) .. controls (467.51,231.78) and (468.93,230.9) .. (469.47,228.61) -- (470.01,228.28) -- (476.8,224.06) ;
\draw [shift={(478.5,223)}, rotate = 508.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9579830219735956] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (427,317) .. controls (426.52,314.69) and (427.43,313.3) .. (429.74,312.82) .. controls (432.05,312.33) and (432.96,310.94) .. (432.47,308.63) .. controls (431.99,306.32) and (432.9,304.93) .. (435.21,304.45) .. controls (437.52,303.96) and (438.43,302.57) .. (437.94,300.26) .. controls (437.46,297.95) and (438.37,296.56) .. (440.68,296.08) .. controls (442.99,295.59) and (443.9,294.2) .. (443.42,291.89) .. controls (442.93,289.58) and (443.84,288.19) .. (446.15,287.71) .. controls (448.46,287.22) and (449.37,285.83) .. (448.89,283.52) .. controls (448.41,281.21) and (449.32,279.82) .. (451.63,279.34) .. controls (453.94,278.85) and (454.85,277.46) .. (454.36,275.15) .. controls (453.88,272.84) and (454.79,271.45) .. (457.1,270.97) .. controls (459.41,270.48) and (460.32,269.09) .. (459.83,266.78) .. controls (459.35,264.47) and (460.26,263.08) .. (462.57,262.6) .. controls (464.88,262.11) and (465.79,260.72) .. (465.31,258.41) .. controls (464.82,256.1) and (465.73,254.71) .. (468.04,254.23) .. controls (470.35,253.74) and (471.26,252.35) .. (470.78,250.04) .. controls (470.3,247.73) and (471.21,246.34) .. (473.52,245.86) .. controls (475.83,245.37) and (476.74,243.98) .. (476.25,241.67) .. controls (475.77,239.36) and (476.68,237.97) .. (478.99,237.49) -- (481.03,234.37) -- (485.41,227.67) ;
\draw [shift={(486.5,226)}, rotate = 483.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9133449772710132] 
\draw    (298.5,373) -- (298.5,398) ;
\draw [shift={(298.5,400)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp44559415071695363] 
\draw   (454.5,453) -- (463.5,453) -- (463.5,475) -- (454.5,475) -- cycle ;
%Shape: Rectangle [id:dp2467048833757841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.5,475) -- (463.5,475) -- (463.5,497) -- (454.5,497) -- cycle ;
%Straight Lines [id:da8005360949419871] 
\draw    (298.5,373) -- (499.5,374) ;


%Straight Lines [id:da7330326971277762] 
\draw    (499.5,230) -- (499.5,374) ;


%Straight Lines [id:da9087832684581356] 
\draw    (230.5,412) -- (230,521) ;


%Straight Lines [id:da8568547924624507] 
\draw    (210,413) -- (230.5,412) ;



% Text Node
\draw (85,73) node   {$u_{1}$};
% Text Node
\draw (285,74) node   {$h_{u}_{1}$};
% Text Node
\draw (192,194) node [rotate=-270] [align=left] {BERT};
% Text Node
\draw (499.5,205) node   {$\hat{h}^{p}$};
% Text Node
\draw (298.5,516) node   {$h^{R}$};
% Text Node
\draw (302.5,420) node   {$\hat{h}^{p} .W$};
% Text Node
\draw (397,475) node  [align=left] {MLP};
% Text Node
\draw (85.5,151) node   {$u_{2}$};
% Text Node
\draw (87.5,326) node   {$u_{n-1}$};
% Text Node
\draw (88.5,406) node   {$u_{n}$};
% Text Node
\draw (285.5,152) node   {$h_{u}_{2}$};
% Text Node
\draw (290.5,327) node   {$h_{u}_{n-1}$};
% Text Node
\draw (398,72) node   {$h'_{u}_{1}$};
% Text Node
\draw (398.5,150) node   {$h'_{u}_{2}$};
% Text Node
\draw (404.5,325) node   {$h'_{u}_{n-1}$};


\end{tikzpicture}

